Renormalization Group Method Applied to Kinetic Equations: roles of initial values and time

The so-called renormalization group (RG) method is applied to derive kinetic and transport equations from the respective microscopic equations. The derived equations include Boltzmann equation in classical mechanics, Fokker-Planck equation, a rate equation in a quantum field theoretical model. Utilizing the formulation of the RG method which elucidates the important role played by the choice of the initial conditions, the general structure and the underlying assumptions in the derivation of kinetic equations in the RG method is clarified. It is shown that the present formulation naturally leads to the choice for the initial value of the microscopic distribution function at arbitrary time $t_0$ to be on the averaged distribution function to be determined. The averaged distribution function may be thought as an integral constant of the solution of microscopic evolution equation; the RG equation gives the slow dynamics of the would-be initial constant, which is actually the kinetic equation governing the averaged distribution function. It is further shown that the averaging as given above gives rise to a coarse-graining of the time-derivative which is expressed with the initial time $t_0$, thereby leads to time-irreversible equations even from a time-reversible equation. It is shown that a further reduction of Boltzmann equation to fluid dynamical equations and the adiabatic elimination of fast variables in Fokker-Planck equation are also performed in a unified way in the present method.

==> rg_fig.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(60.0,61.0){\rule[-0.200pt]{332.201pt}{0.400pt}}
\put(1439.0,61.0){\rule[-0.200pt]{0.400pt}{172.484pt}}
\put(60.0,777.0){\rule[-0.200pt]{332.201pt}{0.400pt}}
\put(749,21){\makebox(0,0){$t$ }}
\put(749,839){\makebox(0,0){Distribution functions}}
\put(511,663){\makebox(0,0)[l]{$f(\bfu, t)$}}
\put(556,582){\makebox(0,0)[l]{$P(\bfu, t_0)=\tilde{f}(\bfu, t=t_0; t_0)$}}
\put(474,23){\makebox(0,0)[l]{$t_0$}}
\put(60.0,61.0){\rule[-0.200pt]{0.400pt}{172.484pt}}
\multiput(508.92,632.37)(-0.498,-1.275){97}{\rule{0.120pt}{1.116pt}}
\multiput(509.17,634.68)(-50.000,-124.684){2}{\rule{0.400pt}{0.558pt}}
\put(460,510){\vector(-1,-3){0}}
\multiput(552.92,566.47)(-0.499,-0.638){157}{\rule{0.120pt}{0.610pt}}
\multiput(553.17,567.73)(-80.000,-100.734){2}{\rule{0.400pt}{0.305pt}}
\put(474,467){\vector(-3,-4){0}}
\put(474,467){\vector(0,-1){406}}
\put(60,700){\usebox{\plotpoint}}
\multiput(60.00,698.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(60.00,699.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(74.00,688.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(74.00,689.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(88.00,677.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(88.00,678.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(102.00,667.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(102.00,668.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(116.00,657.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(116.00,658.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(130.00,647.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(130.00,648.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(144.00,638.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(144.00,639.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(158.00,628.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(158.00,629.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(171.00,619.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(171.00,620.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(185.00,610.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(185.00,611.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(199.00,602.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(199.00,603.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(213.00,593.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(213.00,594.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(227.00,585.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(227.00,586.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(241.00,577.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(241.00,578.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(255.00,569.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(255.00,570.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(269.00,561.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(269.00,562.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(283.00,553.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(283.00,554.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(297.00,546.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(297.00,547.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(311.00,539.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(311.00,540.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(325.00,532.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(325.00,533.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(339.00,525.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(339.00,526.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(353.00,518.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(353.00,519.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(366.00,511.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(366.00,512.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(380.00,505.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(380.00,506.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(394.00,498.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(394.00,499.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(408.00,492.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(408.00,493.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(422.00,486.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(422.00,487.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(436.00,480.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(436.00,481.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(450.00,474.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(450.00,475.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(464.00,468.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(464.00,469.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(478.00,463.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(478.00,464.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(492.00,457.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(492.00,458.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(506.00,452.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(506.00,453.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(520.00,447.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(520.00,448.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(534.00,442.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(534.00,443.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(548.00,437.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(548.00,438.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(561.00,432.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(561.00,433.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(575.00,427.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(575.00,428.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(589.00,422.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(589.00,423.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(603.00,418.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(603.00,419.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(617.00,413.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(617.00,414.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(631.00,409.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(631.00,410.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(645.00,404.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(645.00,405.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(659.00,400.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(659.00,401.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(673.00,396.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(673.00,397.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(687.00,392.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(687.00,393.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(701.00,388.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(701.00,389.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(715.00,384.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(715.00,385.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(729.00,380.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(729.00,381.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(743.00,377.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(743.00,378.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(756.00,373.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(756.00,374.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(770.00,369.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(770.00,370.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(784.00,366.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(784.00,367.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(798.00,362.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(798.00,363.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(812.00,359.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(812.00,360.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(826.00,356.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(826.00,357.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(840.00,352.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(840.00,353.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(854.00,349.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(854.00,350.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(868.00,346.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(868.00,347.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(882.00,343.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(882.00,344.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(896.00,340.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(896.00,341.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(910.00,337.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(910.00,338.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(924.00,334.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(924.00,335.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(938.00,331.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(938.00,332.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(951,328.17){\rule{2.900pt}{0.400pt}}
\multiput(951.00,329.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(965.00,326.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(965.00,327.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(979.00,323.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(979.00,324.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(993,320.17){\rule{2.900pt}{0.400pt}}
\multiput(993.00,321.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1007.00,318.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1007.00,319.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1021,315.17){\rule{2.900pt}{0.400pt}}
\multiput(1021.00,316.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1035.00,313.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1035.00,314.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1049,310.17){\rule{2.900pt}{0.400pt}}
\multiput(1049.00,311.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1063,308.17){\rule{2.900pt}{0.400pt}}
\multiput(1063.00,309.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1077.00,306.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1077.00,307.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1091,303.17){\rule{2.900pt}{0.400pt}}
\multiput(1091.00,304.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1105,301.17){\rule{2.900pt}{0.400pt}}
\multiput(1105.00,302.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1119,299.17){\rule{2.900pt}{0.400pt}}
\multiput(1119.00,300.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1133.00,297.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1133.00,298.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1146,294.17){\rule{2.900pt}{0.400pt}}
\multiput(1146.00,295.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1160,292.17){\rule{2.900pt}{0.400pt}}
\multiput(1160.00,293.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1174,290.17){\rule{2.900pt}{0.400pt}}
\multiput(1174.00,291.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1188,288.17){\rule{2.900pt}{0.400pt}}
\multiput(1188.00,289.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1202,286.17){\rule{2.900pt}{0.400pt}}
\multiput(1202.00,287.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1216,284.17){\rule{2.900pt}{0.400pt}}
\multiput(1216.00,285.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1230,282.17){\rule{2.900pt}{0.400pt}}
\multiput(1230.00,283.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1244,280.17){\rule{2.900pt}{0.400pt}}
\multiput(1244.00,281.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1258,278.67){\rule{3.373pt}{0.400pt}}
\multiput(1258.00,279.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1272,277.17){\rule{2.900pt}{0.400pt}}
\multiput(1272.00,278.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1286,275.17){\rule{2.900pt}{0.400pt}}
\multiput(1286.00,276.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1300,273.17){\rule{2.900pt}{0.400pt}}
\multiput(1300.00,274.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1314,271.17){\rule{2.900pt}{0.400pt}}
\multiput(1314.00,272.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1328,269.67){\rule{3.132pt}{0.400pt}}
\multiput(1328.00,270.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1341,268.17){\rule{2.900pt}{0.400pt}}
\multiput(1341.00,269.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1355,266.17){\rule{2.900pt}{0.400pt}}
\multiput(1355.00,267.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1369,264.67){\rule{3.373pt}{0.400pt}}
\multiput(1369.00,265.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1383,263.17){\rule{2.900pt}{0.400pt}}
\multiput(1383.00,264.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1397,261.67){\rule{3.373pt}{0.400pt}}
\multiput(1397.00,262.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1411,260.17){\rule{2.900pt}{0.400pt}}
\multiput(1411.00,261.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1425,258.67){\rule{3.373pt}{0.400pt}}
\multiput(1425.00,259.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(60,700){\usebox{\plotpoint}}
\multiput(60.58,700.00)(0.494,2.076){25}{\rule{0.119pt}{1.729pt}}
\multiput(59.17,700.00)(14.000,53.412){2}{\rule{0.400pt}{0.864pt}}
\multiput(74.58,753.98)(0.494,-0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(73.17,755.49)(14.000,-20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(88.58,727.94)(0.494,-2.039){25}{\rule{0.119pt}{1.700pt}}
\multiput(87.17,731.47)(14.000,-52.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(102.58,675.98)(0.494,-0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(101.17,677.49)(14.000,-20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(116.00,655.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(116.00,656.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(130.58,640.84)(0.494,-1.452){25}{\rule{0.119pt}{1.243pt}}
\multiput(129.17,643.42)(14.000,-37.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(144.58,601.79)(0.494,-1.158){25}{\rule{0.119pt}{1.014pt}}
\multiput(143.17,603.89)(14.000,-29.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(158.58,574.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(157.17,574.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(171.58,591.00)(0.494,1.488){25}{\rule{0.119pt}{1.271pt}}
\multiput(170.17,591.00)(14.000,38.361){2}{\rule{0.400pt}{0.636pt}}
\multiput(185.58,632.00)(0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(184.17,632.00)(14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(199.00,653.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(199.00,654.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(213.58,643.96)(0.494,-1.415){25}{\rule{0.119pt}{1.214pt}}
\multiput(212.17,646.48)(14.000,-36.480){2}{\rule{0.400pt}{0.607pt}}
\multiput(227.58,603.06)(0.494,-2.003){25}{\rule{0.119pt}{1.671pt}}
\multiput(226.17,606.53)(14.000,-51.531){2}{\rule{0.400pt}{0.836pt}}
\multiput(241.58,551.26)(0.494,-1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(240.17,553.13)(14.000,-26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(255.00,527.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(255.00,526.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(269.00,538.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(269.00,537.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(283.58,539.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(282.17,540.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(297.58,527.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(296.17,527.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(311.58,545.00)(0.494,1.819){25}{\rule{0.119pt}{1.529pt}}
\multiput(310.17,545.00)(14.000,46.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(325.00,593.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(325.00,594.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(339.58,581.45)(0.494,-2.811){25}{\rule{0.119pt}{2.300pt}}
\multiput(338.17,586.23)(14.000,-72.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(353.58,506.56)(0.493,-2.162){23}{\rule{0.119pt}{1.792pt}}
\multiput(352.17,510.28)(13.000,-51.280){2}{\rule{0.400pt}{0.896pt}}
\multiput(366.58,459.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(365.17,459.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(380.58,475.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(379.17,475.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(394.58,493.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(393.17,494.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(408.00,478.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(408.00,479.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(422.58,477.00)(0.494,1.158){25}{\rule{0.119pt}{1.014pt}}
\multiput(421.17,477.00)(14.000,29.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(436.58,509.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(435.17,509.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(450.58,522.26)(0.494,-1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(449.17,524.13)(14.000,-26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(464.58,492.37)(0.494,-1.599){25}{\rule{0.119pt}{1.357pt}}
\multiput(463.17,495.18)(14.000,-41.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(478.58,450.15)(0.494,-1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(477.17,452.07)(14.000,-27.073){2}{\rule{0.400pt}{0.464pt}}
\multiput(492.00,423.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(492.00,424.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(506.58,416.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(505.17,416.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(520.58,434.00)(0.494,0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(519.17,434.00)(14.000,24.251){2}{\rule{0.400pt}{0.421pt}}
\put(534,458.17){\rule{2.900pt}{0.400pt}}
\multiput(534.00,459.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(548.58,454.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(547.17,456.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(561.00,437.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(561.00,436.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(575.58,442.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(574.17,442.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(589.58,452.55)(0.494,-1.231){25}{\rule{0.119pt}{1.071pt}}
\multiput(588.17,454.78)(14.000,-31.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(603.58,415.82)(0.494,-2.076){25}{\rule{0.119pt}{1.729pt}}
\multiput(602.17,419.41)(14.000,-53.412){2}{\rule{0.400pt}{0.864pt}}
\multiput(617.00,366.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(617.00,365.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(631.58,370.00)(0.494,1.929){25}{\rule{0.119pt}{1.614pt}}
\multiput(630.17,370.00)(14.000,49.649){2}{\rule{0.400pt}{0.807pt}}
\multiput(645.00,423.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(645.00,422.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(659.58,428.96)(0.494,-1.415){25}{\rule{0.119pt}{1.214pt}}
\multiput(658.17,431.48)(14.000,-36.480){2}{\rule{0.400pt}{0.607pt}}
\multiput(673.00,393.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(673.00,394.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(687.58,383.00)(0.494,0.901){25}{\rule{0.119pt}{0.814pt}}
\multiput(686.17,383.00)(14.000,23.310){2}{\rule{0.400pt}{0.407pt}}
\multiput(715.58,403.20)(0.494,-1.342){25}{\rule{0.119pt}{1.157pt}}
\multiput(714.17,405.60)(14.000,-34.598){2}{\rule{0.400pt}{0.579pt}}
\multiput(729.58,368.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(728.17,369.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(743.00,352.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(743.00,351.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(756.00,363.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(756.00,362.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(770.00,377.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(770.00,376.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(784.00,378.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(784.00,379.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(798.58,370.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(797.17,371.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(812.00,353.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(812.00,354.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(826.58,344.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(825.17,344.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(840.00,363.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(840.00,362.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(854.58,372.91)(0.494,-1.121){25}{\rule{0.119pt}{0.986pt}}
\multiput(853.17,374.95)(14.000,-28.954){2}{\rule{0.400pt}{0.493pt}}
\multiput(868.58,341.79)(0.494,-1.158){25}{\rule{0.119pt}{1.014pt}}
\multiput(867.17,343.89)(14.000,-29.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(882.58,314.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(881.17,314.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(896.58,335.00)(0.494,1.121){25}{\rule{0.119pt}{0.986pt}}
\multiput(895.17,335.00)(14.000,28.954){2}{\rule{0.400pt}{0.493pt}}
\multiput(910.58,362.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(909.17,364.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(924.58,334.60)(0.494,-1.525){25}{\rule{0.119pt}{1.300pt}}
\multiput(923.17,337.30)(14.000,-39.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(938.58,298.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(937.17,298.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(951.58,318.00)(0.494,1.672){25}{\rule{0.119pt}{1.414pt}}
\multiput(950.17,318.00)(14.000,43.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(965.00,362.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(965.00,363.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(979.58,350.37)(0.494,-1.599){25}{\rule{0.119pt}{1.357pt}}
\multiput(978.17,353.18)(14.000,-41.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(993.00,310.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(993.00,311.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1007.00,299.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1007.00,298.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\put(1021,311.67){\rule{3.373pt}{0.400pt}}
\multiput(1021.00,312.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(1035.00,310.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1035.00,311.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\put(1049,298.67){\rule{3.373pt}{0.400pt}}
\multiput(1049.00,298.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(1063.00,300.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1063.00,299.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1077.00,313.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1077.00,312.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1091.00,327.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1091.00,326.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1105.58,334.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1104.17,335.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1119.58,312.89)(0.494,-1.745){25}{\rule{0.119pt}{1.471pt}}
\multiput(1118.17,315.95)(14.000,-44.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(1133.58,267.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(1132.17,269.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(1146.58,249.00)(0.494,1.158){25}{\rule{0.119pt}{1.014pt}}
\multiput(1145.17,249.00)(14.000,29.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(1160.58,281.00)(0.494,0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(1159.17,281.00)(14.000,25.191){2}{\rule{0.400pt}{0.436pt}}
\multiput(1174.58,305.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1173.17,306.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1188.00,287.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1188.00,288.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1202.58,282.00)(0.494,1.452){25}{\rule{0.119pt}{1.243pt}}
\multiput(1201.17,282.00)(14.000,37.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(1216.58,322.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1215.17,322.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1230.58,331.94)(0.494,-2.039){25}{\rule{0.119pt}{1.700pt}}
\multiput(1229.17,335.47)(14.000,-52.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1244.58,275.47)(0.494,-2.186){25}{\rule{0.119pt}{1.814pt}}
\multiput(1243.17,279.23)(14.000,-56.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(1258.00,223.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1258.00,222.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1272.58,232.00)(0.494,1.452){25}{\rule{0.119pt}{1.243pt}}
\multiput(1271.17,232.00)(14.000,37.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(1286.00,272.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1286.00,271.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\put(701.0,408.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(1314.58,283.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1313.17,283.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1328.00,299.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1328.00,298.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1341.58,305.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1340.17,306.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1355.58,284.55)(0.494,-1.231){25}{\rule{0.119pt}{1.071pt}}
\multiput(1354.17,286.78)(14.000,-31.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(1369.58,250.67)(0.494,-1.195){25}{\rule{0.119pt}{1.043pt}}
\multiput(1368.17,252.84)(14.000,-30.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(1383.58,219.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1382.17,220.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1397.58,206.00)(0.494,1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(1396.17,206.00)(14.000,27.073){2}{\rule{0.400pt}{0.464pt}}
\multiput(1411.58,235.00)(0.494,2.113){25}{\rule{0.119pt}{1.757pt}}
\multiput(1410.17,235.00)(14.000,54.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(1425.58,293.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1424.17,293.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\put(1300.0,283.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\end{picture}

